Tight End-to-End Accounting for Differentially Private Synthetic Data

Differentially private (DP) pipelines often combine heterogeneous mechanisms, yet their guarantees are best analyzed using different notions of privacy (e.g., bounded range, zCDP, ADP). When composing them, we have to analyze the guarantees through a reduced common representation that loses accounting precision. This issue is particularly relevant in DP synthetic data generation, where data preprocessing, generation algorithms, and DP-SGD could appear within the same pipeline. We develop novel tools for tight end-to-end accounting of such compositions using privacy loss distributions (PLD), $f$-DP, and Gaussian DP (GDP). In particular, we derive PLD and GDP analyses of bounded-range mechanisms such as the Exponential mechanism. Building on these theoretical results, we introduce AIM-GDP, a GDP-native variant of AIM (a state-of-the-art DP synthetic data mechanism) that enables easy composability with complex pipelines via PLD, attack-aware risk calibration, and tight end-to-end auditing while consistently achieving better utility; and MixCal, an algorithm for calibrating adaptive mixed compositions using PLD accounting. Overall, our tools enable tighter end-to-end accounting and thus less noise at the same privacy level in DP synthetic data pipelines.

==> figures/br_compositions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.192144in}{4.605029in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.192144in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.192144in}{4.605029in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.605029in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{4.910646in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{4.910646in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{0.793313in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{0.793313in}{0.727344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812249in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{1.812249in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812249in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851979in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{2.851979in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851979in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891710in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{3.891710in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.891710in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851979in,y=0.339200in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Num. of compositions}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{1.293548in}}%
\pgfpathlineto{\pgfqpoint{4.910646in}{1.293548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392622in, y=1.208726in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{2.091358in}}%
\pgfpathlineto{\pgfqpoint{4.910646in}{2.091358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392622in, y=2.006536in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{2.889169in}}%
\pgfpathlineto{\pgfqpoint{4.910646in}{2.889169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392622in, y=2.804347in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{3.686979in}}%
\pgfpathlineto{\pgfqpoint{4.910646in}{3.686979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392622in, y=3.602157in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337067in,y=2.481987in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\varepsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980465in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{1.188411in}{1.239686in}}%
\pgfpathlineto{\pgfqpoint{1.396357in}{1.537970in}}%
\pgfpathlineto{\pgfqpoint{1.604303in}{1.785203in}}%
\pgfpathlineto{\pgfqpoint{1.812249in}{1.990302in}}%
\pgfpathlineto{\pgfqpoint{2.020195in}{2.161849in}}%
\pgfpathlineto{\pgfqpoint{2.228141in}{2.306829in}}%
\pgfpathlineto{\pgfqpoint{2.436087in}{2.429042in}}%
\pgfpathlineto{\pgfqpoint{2.644033in}{2.537456in}}%
\pgfpathlineto{\pgfqpoint{2.851979in}{2.708284in}}%
\pgfpathlineto{\pgfqpoint{3.059925in}{2.806347in}}%
\pgfpathlineto{\pgfqpoint{3.267872in}{2.926216in}}%
\pgfpathlineto{\pgfqpoint{3.475818in}{3.042268in}}%
\pgfpathlineto{\pgfqpoint{3.683764in}{3.159615in}}%
\pgfpathlineto{\pgfqpoint{3.891710in}{3.255419in}}%
\pgfpathlineto{\pgfqpoint{4.099656in}{3.342642in}}%
\pgfpathlineto{\pgfqpoint{4.307602in}{3.462420in}}%
\pgfpathlineto{\pgfqpoint{4.515548in}{3.554141in}}%
\pgfpathlineto{\pgfqpoint{4.723494in}{3.634028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980465in}{0.886859in}}%
\pgfpathlineto{\pgfqpoint{1.188411in}{1.241766in}}%
\pgfpathlineto{\pgfqpoint{1.396357in}{1.548740in}}%
\pgfpathlineto{\pgfqpoint{1.604303in}{1.813821in}}%
\pgfpathlineto{\pgfqpoint{1.812249in}{2.046285in}}%
\pgfpathlineto{\pgfqpoint{2.020195in}{2.254041in}}%
\pgfpathlineto{\pgfqpoint{2.228141in}{2.443064in}}%
\pgfpathlineto{\pgfqpoint{2.436087in}{2.617731in}}%
\pgfpathlineto{\pgfqpoint{2.644033in}{2.781167in}}%
\pgfpathlineto{\pgfqpoint{2.851979in}{2.935508in}}%
\pgfpathlineto{\pgfqpoint{3.059925in}{3.082246in}}%
\pgfpathlineto{\pgfqpoint{3.267872in}{3.222489in}}%
\pgfpathlineto{\pgfqpoint{3.475818in}{3.357095in}}%
\pgfpathlineto{\pgfqpoint{3.683764in}{3.486747in}}%
\pgfpathlineto{\pgfqpoint{3.891710in}{3.612000in}}%
\pgfpathlineto{\pgfqpoint{4.099656in}{3.733310in}}%
\pgfpathlineto{\pgfqpoint{4.307602in}{3.851058in}}%
\pgfpathlineto{\pgfqpoint{4.515548in}{3.965568in}}%
\pgfpathlineto{\pgfqpoint{4.723494in}{4.077116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980465in}{1.203770in}}%
\pgfpathlineto{\pgfqpoint{1.188411in}{1.525299in}}%
\pgfpathlineto{\pgfqpoint{1.396357in}{1.777234in}}%
\pgfpathlineto{\pgfqpoint{1.604303in}{1.992562in}}%
\pgfpathlineto{\pgfqpoint{1.812249in}{2.184253in}}%
\pgfpathlineto{\pgfqpoint{2.020195in}{2.359024in}}%
\pgfpathlineto{\pgfqpoint{2.228141in}{2.520896in}}%
\pgfpathlineto{\pgfqpoint{2.436087in}{2.672502in}}%
\pgfpathlineto{\pgfqpoint{2.644033in}{2.815682in}}%
\pgfpathlineto{\pgfqpoint{2.851979in}{2.951781in}}%
\pgfpathlineto{\pgfqpoint{3.059925in}{3.081819in}}%
\pgfpathlineto{\pgfqpoint{3.267872in}{3.206590in}}%
\pgfpathlineto{\pgfqpoint{3.475818in}{3.326727in}}%
\pgfpathlineto{\pgfqpoint{3.683764in}{3.442745in}}%
\pgfpathlineto{\pgfqpoint{3.891710in}{3.555072in}}%
\pgfpathlineto{\pgfqpoint{4.099656in}{3.664062in}}%
\pgfpathlineto{\pgfqpoint{4.307602in}{3.770018in}}%
\pgfpathlineto{\pgfqpoint{4.515548in}{3.873200in}}%
\pgfpathlineto{\pgfqpoint{4.723494in}{3.973830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{0.793313in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{4.910646in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851979in,y=4.319963in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu$ = 0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604666in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{9.721998in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{9.721998in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{5.604666in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{5.604666in}{0.727344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.604666in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.623601in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{6.623601in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.623601in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.604666in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663332in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{7.663332in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.663332in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.604666in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.703062in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{8.703062in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703062in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.663332in,y=0.339200in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Num. of compositions}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.604666in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604666in}{1.252488in}}%
\pgfpathlineto{\pgfqpoint{9.721998in}{1.252488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203975in, y=1.167666in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.604666in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604666in}{1.975145in}}%
\pgfpathlineto{\pgfqpoint{9.721998in}{1.975145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203975in, y=1.890323in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.604666in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604666in}{2.697802in}}%
\pgfpathlineto{\pgfqpoint{9.721998in}{2.697802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203975in, y=2.612980in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.604666in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604666in}{3.420459in}}%
\pgfpathlineto{\pgfqpoint{9.721998in}{3.420459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203975in, y=3.335637in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.604666in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604666in}{4.143116in}}%
\pgfpathlineto{\pgfqpoint{9.721998in}{4.143116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203975in, y=4.058294in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.604666in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791817in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{5.999763in}{1.218186in}}%
\pgfpathlineto{\pgfqpoint{6.207709in}{1.507994in}}%
\pgfpathlineto{\pgfqpoint{6.415655in}{1.755695in}}%
\pgfpathlineto{\pgfqpoint{6.623601in}{1.966650in}}%
\pgfpathlineto{\pgfqpoint{6.831548in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{7.039494in}{2.302525in}}%
\pgfpathlineto{\pgfqpoint{7.247440in}{2.437488in}}%
\pgfpathlineto{\pgfqpoint{7.455386in}{2.558559in}}%
\pgfpathlineto{\pgfqpoint{7.663332in}{2.698604in}}%
\pgfpathlineto{\pgfqpoint{7.871278in}{2.813604in}}%
\pgfpathlineto{\pgfqpoint{8.079224in}{2.919404in}}%
\pgfpathlineto{\pgfqpoint{8.287170in}{3.038159in}}%
\pgfpathlineto{\pgfqpoint{8.495116in}{3.130479in}}%
\pgfpathlineto{\pgfqpoint{8.703062in}{3.216718in}}%
\pgfpathlineto{\pgfqpoint{8.911008in}{3.361366in}}%
\pgfpathlineto{\pgfqpoint{9.118954in}{3.467511in}}%
\pgfpathlineto{\pgfqpoint{9.326900in}{3.565719in}}%
\pgfpathlineto{\pgfqpoint{9.534847in}{3.653715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.604666in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791817in}{0.886858in}}%
\pgfpathlineto{\pgfqpoint{5.999763in}{1.219512in}}%
\pgfpathlineto{\pgfqpoint{6.207709in}{1.515400in}}%
\pgfpathlineto{\pgfqpoint{6.415655in}{1.776347in}}%
\pgfpathlineto{\pgfqpoint{6.623601in}{2.008460in}}%
\pgfpathlineto{\pgfqpoint{6.831548in}{2.217752in}}%
\pgfpathlineto{\pgfqpoint{7.039494in}{2.409127in}}%
\pgfpathlineto{\pgfqpoint{7.247440in}{2.586369in}}%
\pgfpathlineto{\pgfqpoint{7.455386in}{2.752356in}}%
\pgfpathlineto{\pgfqpoint{7.663332in}{2.909232in}}%
\pgfpathlineto{\pgfqpoint{7.871278in}{3.058549in}}%
\pgfpathlineto{\pgfqpoint{8.079224in}{3.201447in}}%
\pgfpathlineto{\pgfqpoint{8.287170in}{3.338795in}}%
\pgfpathlineto{\pgfqpoint{8.495116in}{3.471279in}}%
\pgfpathlineto{\pgfqpoint{8.703062in}{3.599453in}}%
\pgfpathlineto{\pgfqpoint{8.911008in}{3.723773in}}%
\pgfpathlineto{\pgfqpoint{9.118954in}{3.844618in}}%
\pgfpathlineto{\pgfqpoint{9.326900in}{3.962308in}}%
\pgfpathlineto{\pgfqpoint{9.534847in}{4.077116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.604666in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791817in}{1.219723in}}%
\pgfpathlineto{\pgfqpoint{5.999763in}{1.533593in}}%
\pgfpathlineto{\pgfqpoint{6.207709in}{1.780487in}}%
\pgfpathlineto{\pgfqpoint{6.415655in}{1.992213in}}%
\pgfpathlineto{\pgfqpoint{6.623601in}{2.181255in}}%
\pgfpathlineto{\pgfqpoint{6.831548in}{2.354074in}}%
\pgfpathlineto{\pgfqpoint{7.039494in}{2.514531in}}%
\pgfpathlineto{\pgfqpoint{7.247440in}{2.665157in}}%
\pgfpathlineto{\pgfqpoint{7.455386in}{2.807718in}}%
\pgfpathlineto{\pgfqpoint{7.663332in}{2.943502in}}%
\pgfpathlineto{\pgfqpoint{7.871278in}{3.073488in}}%
\pgfpathlineto{\pgfqpoint{8.079224in}{3.198438in}}%
\pgfpathlineto{\pgfqpoint{8.287170in}{3.318958in}}%
\pgfpathlineto{\pgfqpoint{8.495116in}{3.435542in}}%
\pgfpathlineto{\pgfqpoint{8.703062in}{3.548597in}}%
\pgfpathlineto{\pgfqpoint{8.911008in}{3.658466in}}%
\pgfpathlineto{\pgfqpoint{9.118954in}{3.765437in}}%
\pgfpathlineto{\pgfqpoint{9.326900in}{3.869759in}}%
\pgfpathlineto{\pgfqpoint{9.534847in}{3.971645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604666in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{5.604666in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604666in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{9.721998in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.663332in,y=4.319963in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu$ = 0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416018in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{14.533350in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{14.533350in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{10.416018in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{10.416018in}{0.727344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416018in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.434954in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{11.434954in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.434954in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416018in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.474684in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{12.474684in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.474684in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416018in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.514415in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{13.514415in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.514415in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.474684in,y=0.339200in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Num. of compositions}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416018in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416018in}{1.217324in}}%
\pgfpathlineto{\pgfqpoint{14.533350in}{1.217324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.190672in, y=1.132502in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416018in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416018in}{1.873051in}}%
\pgfpathlineto{\pgfqpoint{14.533350in}{1.873051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.190672in, y=1.788229in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416018in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416018in}{2.528777in}}%
\pgfpathlineto{\pgfqpoint{14.533350in}{2.528777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.190672in, y=2.443955in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416018in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416018in}{3.184504in}}%
\pgfpathlineto{\pgfqpoint{14.533350in}{3.184504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.190672in, y=3.099682in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416018in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416018in}{3.840230in}}%
\pgfpathlineto{\pgfqpoint{14.533350in}{3.840230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.190672in, y=3.755408in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416018in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.603170in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{10.811116in}{1.194435in}}%
\pgfpathlineto{\pgfqpoint{11.019062in}{1.470868in}}%
\pgfpathlineto{\pgfqpoint{11.227008in}{1.713783in}}%
\pgfpathlineto{\pgfqpoint{11.434954in}{1.926096in}}%
\pgfpathlineto{\pgfqpoint{11.642900in}{2.112021in}}%
\pgfpathlineto{\pgfqpoint{11.850846in}{2.275624in}}%
\pgfpathlineto{\pgfqpoint{12.058792in}{2.420419in}}%
\pgfpathlineto{\pgfqpoint{12.266738in}{2.549328in}}%
\pgfpathlineto{\pgfqpoint{12.474684in}{2.668126in}}%
\pgfpathlineto{\pgfqpoint{12.682630in}{2.803138in}}%
\pgfpathlineto{\pgfqpoint{12.890576in}{2.883652in}}%
\pgfpathlineto{\pgfqpoint{13.098522in}{3.018702in}}%
\pgfpathlineto{\pgfqpoint{13.306469in}{3.143715in}}%
\pgfpathlineto{\pgfqpoint{13.514415in}{3.259275in}}%
\pgfpathlineto{\pgfqpoint{13.722361in}{3.324980in}}%
\pgfpathlineto{\pgfqpoint{13.930307in}{3.465990in}}%
\pgfpathlineto{\pgfqpoint{14.138253in}{3.566642in}}%
\pgfpathlineto{\pgfqpoint{14.346199in}{3.668371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416018in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.603170in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{10.811116in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{11.019062in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{11.227008in}{1.728894in}}%
\pgfpathlineto{\pgfqpoint{11.434954in}{1.957535in}}%
\pgfpathlineto{\pgfqpoint{11.642900in}{2.166332in}}%
\pgfpathlineto{\pgfqpoint{11.850846in}{2.359051in}}%
\pgfpathlineto{\pgfqpoint{12.058792in}{2.538736in}}%
\pgfpathlineto{\pgfqpoint{12.266738in}{2.707793in}}%
\pgfpathlineto{\pgfqpoint{12.474684in}{2.868109in}}%
\pgfpathlineto{\pgfqpoint{12.682630in}{3.021144in}}%
\pgfpathlineto{\pgfqpoint{12.890576in}{3.168011in}}%
\pgfpathlineto{\pgfqpoint{13.098522in}{3.309563in}}%
\pgfpathlineto{\pgfqpoint{13.306469in}{3.446467in}}%
\pgfpathlineto{\pgfqpoint{13.514415in}{3.579262in}}%
\pgfpathlineto{\pgfqpoint{13.722361in}{3.708385in}}%
\pgfpathlineto{\pgfqpoint{13.930307in}{3.834204in}}%
\pgfpathlineto{\pgfqpoint{14.138253in}{3.957027in}}%
\pgfpathlineto{\pgfqpoint{14.346199in}{4.077116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.416018in}{0.727344in}}{\pgfqpoint{4.117332in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.603170in}{1.224133in}}%
\pgfpathlineto{\pgfqpoint{10.811116in}{1.529001in}}%
\pgfpathlineto{\pgfqpoint{11.019062in}{1.770592in}}%
\pgfpathlineto{\pgfqpoint{11.227008in}{1.978995in}}%
\pgfpathlineto{\pgfqpoint{11.434954in}{2.166007in}}%
\pgfpathlineto{\pgfqpoint{11.642900in}{2.337729in}}%
\pgfpathlineto{\pgfqpoint{11.850846in}{2.497806in}}%
\pgfpathlineto{\pgfqpoint{12.058792in}{2.648625in}}%
\pgfpathlineto{\pgfqpoint{12.266738in}{2.791850in}}%
\pgfpathlineto{\pgfqpoint{12.474684in}{2.928699in}}%
\pgfpathlineto{\pgfqpoint{12.682630in}{3.060092in}}%
\pgfpathlineto{\pgfqpoint{12.890576in}{3.186747in}}%
\pgfpathlineto{\pgfqpoint{13.098522in}{3.309237in}}%
\pgfpathlineto{\pgfqpoint{13.306469in}{3.428025in}}%
\pgfpathlineto{\pgfqpoint{13.514415in}{3.543497in}}%
\pgfpathlineto{\pgfqpoint{13.722361in}{3.655973in}}%
\pgfpathlineto{\pgfqpoint{13.930307in}{3.765726in}}%
\pgfpathlineto{\pgfqpoint{14.138253in}{3.872989in}}%
\pgfpathlineto{\pgfqpoint{14.346199in}{3.977963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416018in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{10.416018in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416018in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{14.533350in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.474684in,y=4.319963in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu$ = 0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.952532in,y=2.749770in,left,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}analysis}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.728654in}{2.485415in}}%
\pgfpathlineto{\pgfqpoint{14.973099in}{2.485415in}}%
\pgfpathlineto{\pgfqpoint{15.217543in}{2.485415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.413099in,y=2.399859in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Opt.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.728654in}{2.144415in}}%
\pgfpathlineto{\pgfqpoint{14.973099in}{2.144415in}}%
\pgfpathlineto{\pgfqpoint{15.217543in}{2.144415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.413099in,y=2.058859in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PLD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.728654in}{1.803415in}}%
\pgfpathlineto{\pgfqpoint{14.973099in}{1.803415in}}%
\pgfpathlineto{\pgfqpoint{15.217543in}{1.803415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.413099in,y=1.717859in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}zCDP}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gdp_benefit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.069314in}{4.525744in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.069314in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.069314in}{4.525744in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.525744in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009314in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{4.425744in}}%
\pgfpathlineto{\pgfqpoint{1.009314in}{4.425744in}}%
\pgfpathlineto{\pgfqpoint{1.009314in}{0.729744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741408in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{1.741408in}{4.425744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741408in,y=0.614466in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754686in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{4.425744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754686in,y=0.614466in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767965in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{3.767965in}{4.425744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767965in,y=0.614466in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781244in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{4.781244in}{4.425744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781244in,y=0.614466in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794523in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{5.794523in}{4.425744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794523in,y=0.614466in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489314in,y=0.341600in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Proportion of the budget for Gaussian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009314in}{1.547591in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{1.547591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421955in, y=1.462769in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009314in}{2.461992in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{2.461992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421955in, y=2.377170in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009314in}{3.376393in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{3.376393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608623in, y=3.291571in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009314in}{4.290794in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{4.290794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608623in, y=4.205972in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366400in,y=2.577744in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta \varepsilon$ (zCDP $-$ GDP)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234768in}{3.234791in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{3.245838in}}%
\pgfpathlineto{\pgfqpoint{1.709409in}{3.256974in}}%
\pgfpathlineto{\pgfqpoint{1.946730in}{3.268200in}}%
\pgfpathlineto{\pgfqpoint{2.184050in}{3.279519in}}%
\pgfpathlineto{\pgfqpoint{2.421371in}{3.290935in}}%
\pgfpathlineto{\pgfqpoint{2.658692in}{3.302450in}}%
\pgfpathlineto{\pgfqpoint{2.896012in}{3.314067in}}%
\pgfpathlineto{\pgfqpoint{3.133333in}{3.325788in}}%
\pgfpathlineto{\pgfqpoint{3.370653in}{3.337618in}}%
\pgfpathlineto{\pgfqpoint{3.607974in}{3.349560in}}%
\pgfpathlineto{\pgfqpoint{3.845294in}{3.361616in}}%
\pgfpathlineto{\pgfqpoint{4.082615in}{3.373792in}}%
\pgfpathlineto{\pgfqpoint{4.319936in}{3.386091in}}%
\pgfpathlineto{\pgfqpoint{4.557256in}{3.398517in}}%
\pgfpathlineto{\pgfqpoint{4.794577in}{3.411075in}}%
\pgfpathlineto{\pgfqpoint{5.031897in}{3.423769in}}%
\pgfpathlineto{\pgfqpoint{5.269218in}{3.436605in}}%
\pgfpathlineto{\pgfqpoint{5.506538in}{3.449588in}}%
\pgfpathlineto{\pgfqpoint{5.743859in}{3.462723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234768in}{3.010679in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{3.037791in}}%
\pgfpathlineto{\pgfqpoint{1.709409in}{3.065111in}}%
\pgfpathlineto{\pgfqpoint{1.946730in}{3.092646in}}%
\pgfpathlineto{\pgfqpoint{2.184050in}{3.120401in}}%
\pgfpathlineto{\pgfqpoint{2.421371in}{3.148384in}}%
\pgfpathlineto{\pgfqpoint{2.658692in}{3.176599in}}%
\pgfpathlineto{\pgfqpoint{2.896012in}{3.205056in}}%
\pgfpathlineto{\pgfqpoint{3.133333in}{3.233760in}}%
\pgfpathlineto{\pgfqpoint{3.370653in}{3.262719in}}%
\pgfpathlineto{\pgfqpoint{3.607974in}{3.291942in}}%
\pgfpathlineto{\pgfqpoint{3.845294in}{3.321437in}}%
\pgfpathlineto{\pgfqpoint{4.082615in}{3.351213in}}%
\pgfpathlineto{\pgfqpoint{4.319936in}{3.381280in}}%
\pgfpathlineto{\pgfqpoint{4.557256in}{3.411647in}}%
\pgfpathlineto{\pgfqpoint{4.794577in}{3.442325in}}%
\pgfpathlineto{\pgfqpoint{5.031897in}{3.473326in}}%
\pgfpathlineto{\pgfqpoint{5.269218in}{3.504661in}}%
\pgfpathlineto{\pgfqpoint{5.506538in}{3.536343in}}%
\pgfpathlineto{\pgfqpoint{5.743859in}{3.568385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.901348,0.740516,0.735696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234768in}{2.819869in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{2.860225in}}%
\pgfpathlineto{\pgfqpoint{1.709409in}{2.900882in}}%
\pgfpathlineto{\pgfqpoint{1.946730in}{2.941850in}}%
\pgfpathlineto{\pgfqpoint{2.184050in}{2.983135in}}%
\pgfpathlineto{\pgfqpoint{2.421371in}{3.024749in}}%
\pgfpathlineto{\pgfqpoint{2.658692in}{3.066700in}}%
\pgfpathlineto{\pgfqpoint{2.896012in}{3.108998in}}%
\pgfpathlineto{\pgfqpoint{3.133333in}{3.151654in}}%
\pgfpathlineto{\pgfqpoint{3.370653in}{3.194679in}}%
\pgfpathlineto{\pgfqpoint{3.607974in}{3.238085in}}%
\pgfpathlineto{\pgfqpoint{3.845294in}{3.281885in}}%
\pgfpathlineto{\pgfqpoint{4.082615in}{3.326090in}}%
\pgfpathlineto{\pgfqpoint{4.319936in}{3.370715in}}%
\pgfpathlineto{\pgfqpoint{4.557256in}{3.415774in}}%
\pgfpathlineto{\pgfqpoint{4.794577in}{3.461283in}}%
\pgfpathlineto{\pgfqpoint{5.031897in}{3.507258in}}%
\pgfpathlineto{\pgfqpoint{5.269218in}{3.553716in}}%
\pgfpathlineto{\pgfqpoint{5.506538in}{3.600675in}}%
\pgfpathlineto{\pgfqpoint{5.743859in}{3.648155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.861024,0.651623,0.680748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234768in}{2.520173in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{2.580865in}}%
\pgfpathlineto{\pgfqpoint{1.709409in}{2.641991in}}%
\pgfpathlineto{\pgfqpoint{1.946730in}{2.703565in}}%
\pgfpathlineto{\pgfqpoint{2.184050in}{2.765598in}}%
\pgfpathlineto{\pgfqpoint{2.421371in}{2.828105in}}%
\pgfpathlineto{\pgfqpoint{2.658692in}{2.891098in}}%
\pgfpathlineto{\pgfqpoint{2.896012in}{2.954592in}}%
\pgfpathlineto{\pgfqpoint{3.133333in}{3.018603in}}%
\pgfpathlineto{\pgfqpoint{3.370653in}{3.083147in}}%
\pgfpathlineto{\pgfqpoint{3.607974in}{3.148240in}}%
\pgfpathlineto{\pgfqpoint{3.845294in}{3.213901in}}%
\pgfpathlineto{\pgfqpoint{4.082615in}{3.280148in}}%
\pgfpathlineto{\pgfqpoint{4.319936in}{3.347000in}}%
\pgfpathlineto{\pgfqpoint{4.557256in}{3.414480in}}%
\pgfpathlineto{\pgfqpoint{4.794577in}{3.482608in}}%
\pgfpathlineto{\pgfqpoint{5.031897in}{3.551409in}}%
\pgfpathlineto{\pgfqpoint{5.269218in}{3.620907in}}%
\pgfpathlineto{\pgfqpoint{5.506538in}{3.691130in}}%
\pgfpathlineto{\pgfqpoint{5.743859in}{3.762104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.671824,0.410659,0.564061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234768in}{1.828008in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{1.934342in}}%
\pgfpathlineto{\pgfqpoint{1.709409in}{2.041382in}}%
\pgfpathlineto{\pgfqpoint{1.946730in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{2.184050in}{2.257654in}}%
\pgfpathlineto{\pgfqpoint{2.421371in}{2.366928in}}%
\pgfpathlineto{\pgfqpoint{2.658692in}{2.476992in}}%
\pgfpathlineto{\pgfqpoint{2.896012in}{2.587868in}}%
\pgfpathlineto{\pgfqpoint{3.133333in}{2.699581in}}%
\pgfpathlineto{\pgfqpoint{3.370653in}{2.812158in}}%
\pgfpathlineto{\pgfqpoint{3.607974in}{2.925625in}}%
\pgfpathlineto{\pgfqpoint{3.845294in}{3.040012in}}%
\pgfpathlineto{\pgfqpoint{4.082615in}{3.155349in}}%
\pgfpathlineto{\pgfqpoint{4.319936in}{3.271668in}}%
\pgfpathlineto{\pgfqpoint{4.557256in}{3.389004in}}%
\pgfpathlineto{\pgfqpoint{4.794577in}{3.507391in}}%
\pgfpathlineto{\pgfqpoint{5.031897in}{3.626869in}}%
\pgfpathlineto{\pgfqpoint{5.269218in}{3.747478in}}%
\pgfpathlineto{\pgfqpoint{5.506538in}{3.869261in}}%
\pgfpathlineto{\pgfqpoint{5.743859in}{3.992263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234768in}{0.897744in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{1.063693in}}%
\pgfpathlineto{\pgfqpoint{1.709409in}{1.230655in}}%
\pgfpathlineto{\pgfqpoint{1.946730in}{1.398659in}}%
\pgfpathlineto{\pgfqpoint{2.184050in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{2.421371in}{1.737911in}}%
\pgfpathlineto{\pgfqpoint{2.658692in}{1.909222in}}%
\pgfpathlineto{\pgfqpoint{2.896012in}{2.081702in}}%
\pgfpathlineto{\pgfqpoint{3.133333in}{2.255386in}}%
\pgfpathlineto{\pgfqpoint{3.370653in}{2.430312in}}%
\pgfpathlineto{\pgfqpoint{3.607974in}{2.606519in}}%
\pgfpathlineto{\pgfqpoint{3.845294in}{2.784048in}}%
\pgfpathlineto{\pgfqpoint{4.082615in}{2.962945in}}%
\pgfpathlineto{\pgfqpoint{4.319936in}{3.143254in}}%
\pgfpathlineto{\pgfqpoint{4.557256in}{3.325026in}}%
\pgfpathlineto{\pgfqpoint{4.794577in}{3.508311in}}%
\pgfpathlineto{\pgfqpoint{5.031897in}{3.693165in}}%
\pgfpathlineto{\pgfqpoint{5.269218in}{3.879647in}}%
\pgfpathlineto{\pgfqpoint{5.506538in}{4.067818in}}%
\pgfpathlineto{\pgfqpoint{5.743859in}{4.257744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.009314in}{0.729744in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.234768in}{3.376393in}}%
\pgfpathlineto{\pgfqpoint{5.743859in}{3.376393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009314in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{1.009314in}{4.425744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969314in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{4.425744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009314in}{0.729744in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{0.729744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009314in}{4.425744in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{4.425744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671313in}{0.851966in}}%
\pgfpathlineto{\pgfqpoint{5.798203in}{0.851966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.847091in}{0.851966in}}{\pgfqpoint{5.847091in}{0.900855in}}%
\pgfpathlineto{\pgfqpoint{5.847091in}{3.281699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.847091in}{3.330588in}}{\pgfqpoint{5.798203in}{3.330588in}}%
\pgfpathlineto{\pgfqpoint{4.671313in}{3.330588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.622425in}{3.330588in}}{\pgfqpoint{4.622425in}{3.281699in}}%
\pgfpathlineto{\pgfqpoint{4.622425in}{0.900855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.622425in}{0.851966in}}{\pgfqpoint{4.671313in}{0.851966in}}%
\pgfpathlineto{\pgfqpoint{4.671313in}{0.851966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.149291in,y=3.047743in,left,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}T}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720202in}{2.787965in}}%
\pgfpathlineto{\pgfqpoint{4.964647in}{2.787965in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{2.787965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404647in,y=2.702410in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.918663,0.785388,0.768649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720202in}{2.446966in}}%
\pgfpathlineto{\pgfqpoint{4.964647in}{2.446966in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{2.446966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404647in,y=2.361410in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.901348,0.740516,0.735696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720202in}{2.105966in}}%
\pgfpathlineto{\pgfqpoint{4.964647in}{2.105966in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{2.105966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404647in,y=2.020410in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.861024,0.651623,0.680748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720202in}{1.764966in}}%
\pgfpathlineto{\pgfqpoint{4.964647in}{1.764966in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{1.764966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404647in,y=1.679410in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.671824,0.410659,0.564061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720202in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{4.964647in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{1.423966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404647in,y=1.338410in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720202in}{1.082966in}}%
\pgfpathlineto{\pgfqpoint{4.964647in}{1.082966in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{1.082966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404647in,y=0.997411in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pld_benefit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.992715in}{4.521211in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.992715in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.992715in}{4.521211in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.521211in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932715in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.892715in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.892715in}{4.421211in}}%
\pgfpathlineto{\pgfqpoint{0.932715in}{4.421211in}}%
\pgfpathlineto{\pgfqpoint{0.932715in}{0.725211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112623in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{1.112623in}{4.421211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112623in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023550in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{2.023550in}{4.421211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023550in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934478in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{2.934478in}{4.421211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934478in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845405in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{3.845405in}{4.421211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.845405in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756333in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{4.756333in}{4.421211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756333in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667260in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.667260in}{4.421211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667260in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412715in,y=0.337067in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of features}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932715in}{0.893211in}}%
\pgfpathlineto{\pgfqpoint{5.892715in}{0.893211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421955in, y=0.808389in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932715in}{1.495791in}}%
\pgfpathlineto{\pgfqpoint{5.892715in}{1.495791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421955in, y=1.410968in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932715in}{2.098371in}}%
\pgfpathlineto{\pgfqpoint{5.892715in}{2.098371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421955in, y=2.013548in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932715in}{2.700950in}}%
\pgfpathlineto{\pgfqpoint{5.892715in}{2.700950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421955in, y=2.616128in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932715in}{3.303530in}}%
\pgfpathlineto{\pgfqpoint{5.892715in}{3.303530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421955in, y=3.218708in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932715in}{3.906110in}}%
\pgfpathlineto{\pgfqpoint{5.892715in}{3.906110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421955in, y=3.821288in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366400in,y=2.573211in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta \varepsilon$ (RDP $-$ PLD)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203716in}{1.109778in}}%
\pgfpathlineto{\pgfqpoint{1.294808in}{1.161442in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{1.201132in}}%
\pgfpathlineto{\pgfqpoint{1.476994in}{1.234941in}}%
\pgfpathlineto{\pgfqpoint{1.568087in}{1.264941in}}%
\pgfpathlineto{\pgfqpoint{1.659179in}{1.292183in}}%
\pgfpathlineto{\pgfqpoint{1.750272in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{1.841365in}{1.340716in}}%
\pgfpathlineto{\pgfqpoint{1.932458in}{1.362722in}}%
\pgfpathlineto{\pgfqpoint{2.023550in}{1.383539in}}%
\pgfpathlineto{\pgfqpoint{2.114643in}{1.403334in}}%
\pgfpathlineto{\pgfqpoint{2.205736in}{1.422238in}}%
\pgfpathlineto{\pgfqpoint{2.296829in}{1.440356in}}%
\pgfpathlineto{\pgfqpoint{2.387921in}{1.457775in}}%
\pgfpathlineto{\pgfqpoint{2.479014in}{1.474565in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{1.490787in}}%
\pgfpathlineto{\pgfqpoint{2.661200in}{1.506492in}}%
\pgfpathlineto{\pgfqpoint{2.752292in}{1.521723in}}%
\pgfpathlineto{\pgfqpoint{2.843385in}{1.536518in}}%
\pgfpathlineto{\pgfqpoint{2.934478in}{1.550911in}}%
\pgfpathlineto{\pgfqpoint{3.025571in}{1.564931in}}%
\pgfpathlineto{\pgfqpoint{3.116663in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{3.207756in}{1.591950in}}%
\pgfpathlineto{\pgfqpoint{3.298849in}{1.604993in}}%
\pgfpathlineto{\pgfqpoint{3.389942in}{1.617750in}}%
\pgfpathlineto{\pgfqpoint{3.481034in}{1.630239in}}%
\pgfpathlineto{\pgfqpoint{3.572127in}{1.642474in}}%
\pgfpathlineto{\pgfqpoint{3.663220in}{1.654468in}}%
\pgfpathlineto{\pgfqpoint{3.754313in}{1.666235in}}%
\pgfpathlineto{\pgfqpoint{3.845405in}{1.677785in}}%
\pgfpathlineto{\pgfqpoint{3.936498in}{1.689130in}}%
\pgfpathlineto{\pgfqpoint{4.027591in}{1.700279in}}%
\pgfpathlineto{\pgfqpoint{4.118684in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{4.209776in}{1.722025in}}%
\pgfpathlineto{\pgfqpoint{4.300869in}{1.732637in}}%
\pgfpathlineto{\pgfqpoint{4.391962in}{1.743086in}}%
\pgfpathlineto{\pgfqpoint{4.483054in}{1.753378in}}%
\pgfpathlineto{\pgfqpoint{4.574147in}{1.763519in}}%
\pgfpathlineto{\pgfqpoint{4.665240in}{1.773515in}}%
\pgfpathlineto{\pgfqpoint{4.756333in}{1.783371in}}%
\pgfpathlineto{\pgfqpoint{4.847425in}{1.793093in}}%
\pgfpathlineto{\pgfqpoint{4.938518in}{1.802686in}}%
\pgfpathlineto{\pgfqpoint{5.029611in}{1.812153in}}%
\pgfpathlineto{\pgfqpoint{5.120704in}{1.821499in}}%
\pgfpathlineto{\pgfqpoint{5.211796in}{1.830729in}}%
\pgfpathlineto{\pgfqpoint{5.302889in}{1.839846in}}%
\pgfpathlineto{\pgfqpoint{5.393982in}{1.848854in}}%
\pgfpathlineto{\pgfqpoint{5.485075in}{1.857756in}}%
\pgfpathlineto{\pgfqpoint{5.576167in}{1.866555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.784044,0.529266,0.620057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203716in}{1.331828in}}%
\pgfpathlineto{\pgfqpoint{1.294808in}{1.429361in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{1.503452in}}%
\pgfpathlineto{\pgfqpoint{1.476994in}{1.566480in}}%
\pgfpathlineto{\pgfqpoint{1.568087in}{1.622414in}}%
\pgfpathlineto{\pgfqpoint{1.659179in}{1.673215in}}%
\pgfpathlineto{\pgfqpoint{1.750272in}{1.720055in}}%
\pgfpathlineto{\pgfqpoint{1.841365in}{1.763710in}}%
\pgfpathlineto{\pgfqpoint{1.932458in}{1.804726in}}%
\pgfpathlineto{\pgfqpoint{2.023550in}{1.843508in}}%
\pgfpathlineto{\pgfqpoint{2.114643in}{1.880365in}}%
\pgfpathlineto{\pgfqpoint{2.205736in}{1.915542in}}%
\pgfpathlineto{\pgfqpoint{2.296829in}{1.949233in}}%
\pgfpathlineto{\pgfqpoint{2.387921in}{1.981599in}}%
\pgfpathlineto{\pgfqpoint{2.479014in}{2.012773in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{2.042868in}}%
\pgfpathlineto{\pgfqpoint{2.661200in}{2.071979in}}%
\pgfpathlineto{\pgfqpoint{2.752292in}{2.100188in}}%
\pgfpathlineto{\pgfqpoint{2.843385in}{2.127566in}}%
\pgfpathlineto{\pgfqpoint{2.934478in}{2.154176in}}%
\pgfpathlineto{\pgfqpoint{3.025571in}{2.180073in}}%
\pgfpathlineto{\pgfqpoint{3.116663in}{2.205305in}}%
\pgfpathlineto{\pgfqpoint{3.207756in}{2.229915in}}%
\pgfpathlineto{\pgfqpoint{3.298849in}{2.253942in}}%
\pgfpathlineto{\pgfqpoint{3.389942in}{2.277422in}}%
\pgfpathlineto{\pgfqpoint{3.481034in}{2.300385in}}%
\pgfpathlineto{\pgfqpoint{3.572127in}{2.322860in}}%
\pgfpathlineto{\pgfqpoint{3.663220in}{2.344874in}}%
\pgfpathlineto{\pgfqpoint{3.754313in}{2.366449in}}%
\pgfpathlineto{\pgfqpoint{3.845405in}{2.387609in}}%
\pgfpathlineto{\pgfqpoint{3.936498in}{2.408372in}}%
\pgfpathlineto{\pgfqpoint{4.027591in}{2.428757in}}%
\pgfpathlineto{\pgfqpoint{4.118684in}{2.448782in}}%
\pgfpathlineto{\pgfqpoint{4.209776in}{2.468462in}}%
\pgfpathlineto{\pgfqpoint{4.300869in}{2.487812in}}%
\pgfpathlineto{\pgfqpoint{4.391962in}{2.506845in}}%
\pgfpathlineto{\pgfqpoint{4.483054in}{2.525575in}}%
\pgfpathlineto{\pgfqpoint{4.574147in}{2.544012in}}%
\pgfpathlineto{\pgfqpoint{4.665240in}{2.562169in}}%
\pgfpathlineto{\pgfqpoint{4.756333in}{2.580055in}}%
\pgfpathlineto{\pgfqpoint{4.847425in}{2.597681in}}%
\pgfpathlineto{\pgfqpoint{4.938518in}{2.615056in}}%
\pgfpathlineto{\pgfqpoint{5.029611in}{2.632188in}}%
\pgfpathlineto{\pgfqpoint{5.120704in}{2.649086in}}%
\pgfpathlineto{\pgfqpoint{5.211796in}{2.665757in}}%
\pgfpathlineto{\pgfqpoint{5.302889in}{2.682208in}}%
\pgfpathlineto{\pgfqpoint{5.393982in}{2.698447in}}%
\pgfpathlineto{\pgfqpoint{5.485075in}{2.714480in}}%
\pgfpathlineto{\pgfqpoint{5.576167in}{2.730313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203716in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{1.294808in}{1.700636in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{1.807351in}}%
\pgfpathlineto{\pgfqpoint{1.476994in}{1.897802in}}%
\pgfpathlineto{\pgfqpoint{1.568087in}{1.977920in}}%
\pgfpathlineto{\pgfqpoint{1.659179in}{2.050582in}}%
\pgfpathlineto{\pgfqpoint{1.750272in}{2.117492in}}%
\pgfpathlineto{\pgfqpoint{1.841365in}{2.179769in}}%
\pgfpathlineto{\pgfqpoint{1.932458in}{2.238205in}}%
\pgfpathlineto{\pgfqpoint{2.023550in}{2.293384in}}%
\pgfpathlineto{\pgfqpoint{2.114643in}{2.345753in}}%
\pgfpathlineto{\pgfqpoint{2.205736in}{2.395666in}}%
\pgfpathlineto{\pgfqpoint{2.296829in}{2.443405in}}%
\pgfpathlineto{\pgfqpoint{2.387921in}{2.489202in}}%
\pgfpathlineto{\pgfqpoint{2.479014in}{2.533252in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{2.575716in}}%
\pgfpathlineto{\pgfqpoint{2.661200in}{2.616734in}}%
\pgfpathlineto{\pgfqpoint{2.752292in}{2.656426in}}%
\pgfpathlineto{\pgfqpoint{2.843385in}{2.694894in}}%
\pgfpathlineto{\pgfqpoint{2.934478in}{2.732230in}}%
\pgfpathlineto{\pgfqpoint{3.025571in}{2.768513in}}%
\pgfpathlineto{\pgfqpoint{3.116663in}{2.803815in}}%
\pgfpathlineto{\pgfqpoint{3.207756in}{2.838199in}}%
\pgfpathlineto{\pgfqpoint{3.298849in}{2.871721in}}%
\pgfpathlineto{\pgfqpoint{3.389942in}{2.904432in}}%
\pgfpathlineto{\pgfqpoint{3.481034in}{2.936379in}}%
\pgfpathlineto{\pgfqpoint{3.572127in}{2.967603in}}%
\pgfpathlineto{\pgfqpoint{3.663220in}{2.998142in}}%
\pgfpathlineto{\pgfqpoint{3.754313in}{3.028032in}}%
\pgfpathlineto{\pgfqpoint{3.845405in}{3.057303in}}%
\pgfpathlineto{\pgfqpoint{3.936498in}{3.085986in}}%
\pgfpathlineto{\pgfqpoint{4.027591in}{3.114108in}}%
\pgfpathlineto{\pgfqpoint{4.118684in}{3.141693in}}%
\pgfpathlineto{\pgfqpoint{4.209776in}{3.168766in}}%
\pgfpathlineto{\pgfqpoint{4.300869in}{3.195346in}}%
\pgfpathlineto{\pgfqpoint{4.391962in}{3.221456in}}%
\pgfpathlineto{\pgfqpoint{4.483054in}{3.247112in}}%
\pgfpathlineto{\pgfqpoint{4.574147in}{3.272333in}}%
\pgfpathlineto{\pgfqpoint{4.665240in}{3.297135in}}%
\pgfpathlineto{\pgfqpoint{4.756333in}{3.321534in}}%
\pgfpathlineto{\pgfqpoint{4.847425in}{3.345544in}}%
\pgfpathlineto{\pgfqpoint{4.938518in}{3.369178in}}%
\pgfpathlineto{\pgfqpoint{5.029611in}{3.392449in}}%
\pgfpathlineto{\pgfqpoint{5.120704in}{3.415370in}}%
\pgfpathlineto{\pgfqpoint{5.211796in}{3.437952in}}%
\pgfpathlineto{\pgfqpoint{5.302889in}{3.460205in}}%
\pgfpathlineto{\pgfqpoint{5.393982in}{3.482140in}}%
\pgfpathlineto{\pgfqpoint{5.485075in}{3.503766in}}%
\pgfpathlineto{\pgfqpoint{5.576167in}{3.525093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203716in}{1.789543in}}%
\pgfpathlineto{\pgfqpoint{1.294808in}{1.975738in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{2.113975in}}%
\pgfpathlineto{\pgfqpoint{1.476994in}{2.230576in}}%
\pgfpathlineto{\pgfqpoint{1.568087in}{2.333546in}}%
\pgfpathlineto{\pgfqpoint{1.659179in}{2.426711in}}%
\pgfpathlineto{\pgfqpoint{1.750272in}{2.512316in}}%
\pgfpathlineto{\pgfqpoint{1.841365in}{2.591832in}}%
\pgfpathlineto{\pgfqpoint{1.932458in}{2.666296in}}%
\pgfpathlineto{\pgfqpoint{2.023550in}{2.736471in}}%
\pgfpathlineto{\pgfqpoint{2.114643in}{2.802945in}}%
\pgfpathlineto{\pgfqpoint{2.205736in}{2.866178in}}%
\pgfpathlineto{\pgfqpoint{2.296829in}{2.926542in}}%
\pgfpathlineto{\pgfqpoint{2.387921in}{2.984340in}}%
\pgfpathlineto{\pgfqpoint{2.479014in}{3.039827in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{3.093216in}}%
\pgfpathlineto{\pgfqpoint{2.661200in}{3.144688in}}%
\pgfpathlineto{\pgfqpoint{2.752292in}{3.194401in}}%
\pgfpathlineto{\pgfqpoint{2.843385in}{3.242492in}}%
\pgfpathlineto{\pgfqpoint{2.934478in}{3.289078in}}%
\pgfpathlineto{\pgfqpoint{3.025571in}{3.334267in}}%
\pgfpathlineto{\pgfqpoint{3.116663in}{3.378150in}}%
\pgfpathlineto{\pgfqpoint{3.207756in}{3.420811in}}%
\pgfpathlineto{\pgfqpoint{3.298849in}{3.462325in}}%
\pgfpathlineto{\pgfqpoint{3.389942in}{3.502759in}}%
\pgfpathlineto{\pgfqpoint{3.481034in}{3.542173in}}%
\pgfpathlineto{\pgfqpoint{3.572127in}{3.580623in}}%
\pgfpathlineto{\pgfqpoint{3.663220in}{3.618159in}}%
\pgfpathlineto{\pgfqpoint{3.754313in}{3.654827in}}%
\pgfpathlineto{\pgfqpoint{3.845405in}{3.690670in}}%
\pgfpathlineto{\pgfqpoint{3.936498in}{3.725725in}}%
\pgfpathlineto{\pgfqpoint{4.027591in}{3.760030in}}%
\pgfpathlineto{\pgfqpoint{4.118684in}{3.793617in}}%
\pgfpathlineto{\pgfqpoint{4.209776in}{3.826516in}}%
\pgfpathlineto{\pgfqpoint{4.300869in}{3.858757in}}%
\pgfpathlineto{\pgfqpoint{4.391962in}{3.890366in}}%
\pgfpathlineto{\pgfqpoint{4.483054in}{3.921368in}}%
\pgfpathlineto{\pgfqpoint{4.574147in}{3.951785in}}%
\pgfpathlineto{\pgfqpoint{4.665240in}{3.981640in}}%
\pgfpathlineto{\pgfqpoint{4.756333in}{4.010953in}}%
\pgfpathlineto{\pgfqpoint{4.847425in}{4.039744in}}%
\pgfpathlineto{\pgfqpoint{4.938518in}{4.068030in}}%
\pgfpathlineto{\pgfqpoint{5.029611in}{4.095827in}}%
\pgfpathlineto{\pgfqpoint{5.120704in}{4.123154in}}%
\pgfpathlineto{\pgfqpoint{5.211796in}{4.150023in}}%
\pgfpathlineto{\pgfqpoint{5.302889in}{4.176450in}}%
\pgfpathlineto{\pgfqpoint{5.393982in}{4.202449in}}%
\pgfpathlineto{\pgfqpoint{5.485075in}{4.228032in}}%
\pgfpathlineto{\pgfqpoint{5.576167in}{4.253211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.932715in}{0.725211in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.158169in}{0.893211in}}%
\pgfpathlineto{\pgfqpoint{5.667260in}{0.893211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932715in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{0.932715in}{4.421211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892715in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.892715in}{4.421211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932715in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.892715in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932715in}{4.421211in}}%
\pgfpathlineto{\pgfqpoint{5.892715in}{4.421211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530915in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{5.721604in}{0.847433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.770493in}{0.847433in}}{\pgfqpoint{5.770493in}{0.896322in}}%
\pgfpathlineto{\pgfqpoint{5.770493in}{2.235877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.770493in}{2.284766in}}{\pgfqpoint{5.721604in}{2.284766in}}%
\pgfpathlineto{\pgfqpoint{4.530915in}{2.284766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482026in}{2.284766in}}{\pgfqpoint{4.482026in}{2.235877in}}%
\pgfpathlineto{\pgfqpoint{4.482026in}{0.896322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.482026in}{0.847433in}}{\pgfqpoint{4.530915in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{4.530915in}{0.847433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579804in}{2.101433in}}%
\pgfpathlineto{\pgfqpoint{4.824248in}{2.101433in}}%
\pgfpathlineto{\pgfqpoint{5.068693in}{2.101433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264248in,y=2.015877in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.784044,0.529266,0.620057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579804in}{1.760433in}}%
\pgfpathlineto{\pgfqpoint{4.824248in}{1.760433in}}%
\pgfpathlineto{\pgfqpoint{5.068693in}{1.760433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264248in,y=1.674877in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.515107,0.298010,0.490506}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579804in}{1.419433in}}%
\pgfpathlineto{\pgfqpoint{4.824248in}{1.419433in}}%
\pgfpathlineto{\pgfqpoint{5.068693in}{1.419433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264248in,y=1.333877in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579804in}{1.078433in}}%
\pgfpathlineto{\pgfqpoint{4.824248in}{1.078433in}}%
\pgfpathlineto{\pgfqpoint{5.068693in}{1.078433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264248in,y=0.992877in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tradeoff_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.560691in}{4.228589in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.560691in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.560691in}{4.228589in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.228589in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500691in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{5.460691in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{5.460691in}{4.128589in}}%
\pgfpathlineto{\pgfqpoint{0.500691in}{4.128589in}}%
\pgfpathlineto{\pgfqpoint{0.500691in}{0.432589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726146in}{3.960589in}}%
\pgfpathlineto{\pgfqpoint{1.027757in}{0.604665in}}%
\pgfpathlineto{\pgfqpoint{1.042838in}{0.602707in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.600589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726146in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{0.726146in}{4.128589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726146in,y=0.317311in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627964in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{1.627964in}{4.128589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627964in,y=0.317311in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529782in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{2.529782in}{4.128589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529782in,y=0.317311in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431600in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{3.431600in}{4.128589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431600in,y=0.317311in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333418in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{4.333418in}{4.128589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333418in,y=0.317311in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.08}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235237in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{4.128589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.235237in,y=0.317311in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500691in}{0.580089in}}%
\pgfpathlineto{\pgfqpoint{5.460691in}{0.580089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.495267in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500691in}{1.256189in}}%
\pgfpathlineto{\pgfqpoint{5.460691in}{1.256189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.171367in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500691in}{1.932289in}}%
\pgfpathlineto{\pgfqpoint{5.460691in}{1.932289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.847467in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500691in}{2.608389in}}%
\pgfpathlineto{\pgfqpoint{5.460691in}{2.608389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.523567in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500691in}{3.284489in}}%
\pgfpathlineto{\pgfqpoint{5.460691in}{3.284489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.199667in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500691in}{3.960589in}}%
\pgfpathlineto{\pgfqpoint{5.460691in}{3.960589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.875767in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726146in}{3.960589in}}%
\pgfpathlineto{\pgfqpoint{0.741226in}{3.800677in}}%
\pgfpathlineto{\pgfqpoint{0.756307in}{3.655117in}}%
\pgfpathlineto{\pgfqpoint{0.771387in}{3.522061in}}%
\pgfpathlineto{\pgfqpoint{0.786468in}{3.399964in}}%
\pgfpathlineto{\pgfqpoint{0.801549in}{3.287525in}}%
\pgfpathlineto{\pgfqpoint{0.831710in}{3.087374in}}%
\pgfpathlineto{\pgfqpoint{0.861871in}{2.914564in}}%
\pgfpathlineto{\pgfqpoint{0.892032in}{2.763849in}}%
\pgfpathlineto{\pgfqpoint{0.922193in}{2.631248in}}%
\pgfpathlineto{\pgfqpoint{0.952354in}{2.513680in}}%
\pgfpathlineto{\pgfqpoint{0.982515in}{2.408725in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{2.314457in}}%
\pgfpathlineto{\pgfqpoint{1.042838in}{2.229323in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{2.152056in}}%
\pgfpathlineto{\pgfqpoint{1.103160in}{2.081615in}}%
\pgfpathlineto{\pgfqpoint{1.133321in}{2.017133in}}%
\pgfpathlineto{\pgfqpoint{1.163482in}{1.957885in}}%
\pgfpathlineto{\pgfqpoint{1.193643in}{1.903257in}}%
\pgfpathlineto{\pgfqpoint{1.223805in}{1.852731in}}%
\pgfpathlineto{\pgfqpoint{1.253966in}{1.805860in}}%
\pgfpathlineto{\pgfqpoint{1.284127in}{1.762263in}}%
\pgfpathlineto{\pgfqpoint{1.314288in}{1.721607in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{1.683605in}}%
\pgfpathlineto{\pgfqpoint{1.389691in}{1.631035in}}%
\pgfpathlineto{\pgfqpoint{1.434933in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.480174in}{1.539359in}}%
\pgfpathlineto{\pgfqpoint{1.525416in}{1.499150in}}%
\pgfpathlineto{\pgfqpoint{1.570658in}{1.462105in}}%
\pgfpathlineto{\pgfqpoint{1.615899in}{1.427862in}}%
\pgfpathlineto{\pgfqpoint{1.661141in}{1.396117in}}%
\pgfpathlineto{\pgfqpoint{1.706383in}{1.366605in}}%
\pgfpathlineto{\pgfqpoint{1.766705in}{1.330340in}}%
\pgfpathlineto{\pgfqpoint{1.827027in}{1.297186in}}%
\pgfpathlineto{\pgfqpoint{1.887350in}{1.266758in}}%
\pgfpathlineto{\pgfqpoint{1.947672in}{1.238734in}}%
\pgfpathlineto{\pgfqpoint{2.007994in}{1.212839in}}%
\pgfpathlineto{\pgfqpoint{2.083397in}{1.183111in}}%
\pgfpathlineto{\pgfqpoint{2.158800in}{1.155963in}}%
\pgfpathlineto{\pgfqpoint{2.234203in}{1.131071in}}%
\pgfpathlineto{\pgfqpoint{2.324686in}{1.103803in}}%
\pgfpathlineto{\pgfqpoint{2.415170in}{1.079009in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{1.056366in}}%
\pgfpathlineto{\pgfqpoint{2.611217in}{1.032313in}}%
\pgfpathlineto{\pgfqpoint{2.716781in}{1.010472in}}%
\pgfpathlineto{\pgfqpoint{2.837426in}{0.987846in}}%
\pgfpathlineto{\pgfqpoint{2.958070in}{0.967372in}}%
\pgfpathlineto{\pgfqpoint{3.093795in}{0.946547in}}%
\pgfpathlineto{\pgfqpoint{3.244601in}{0.925755in}}%
\pgfpathlineto{\pgfqpoint{3.410487in}{0.905307in}}%
\pgfpathlineto{\pgfqpoint{3.591454in}{0.885439in}}%
\pgfpathlineto{\pgfqpoint{3.787502in}{0.866326in}}%
\pgfpathlineto{\pgfqpoint{3.998630in}{0.848084in}}%
\pgfpathlineto{\pgfqpoint{4.224838in}{0.830787in}}%
\pgfpathlineto{\pgfqpoint{4.481208in}{0.813512in}}%
\pgfpathlineto{\pgfqpoint{4.752658in}{0.797450in}}%
\pgfpathlineto{\pgfqpoint{5.054270in}{0.781810in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.773367in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.773367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726146in}{3.960589in}}%
\pgfpathlineto{\pgfqpoint{0.741226in}{2.958897in}}%
\pgfpathlineto{\pgfqpoint{0.756307in}{2.721150in}}%
\pgfpathlineto{\pgfqpoint{0.771387in}{2.567621in}}%
\pgfpathlineto{\pgfqpoint{0.786468in}{2.452857in}}%
\pgfpathlineto{\pgfqpoint{0.801549in}{2.360862in}}%
\pgfpathlineto{\pgfqpoint{0.816629in}{2.283984in}}%
\pgfpathlineto{\pgfqpoint{0.831710in}{2.217926in}}%
\pgfpathlineto{\pgfqpoint{0.846790in}{2.160019in}}%
\pgfpathlineto{\pgfqpoint{0.861871in}{2.108484in}}%
\pgfpathlineto{\pgfqpoint{0.876951in}{2.062076in}}%
\pgfpathlineto{\pgfqpoint{0.892032in}{2.019883in}}%
\pgfpathlineto{\pgfqpoint{0.922193in}{1.945562in}}%
\pgfpathlineto{\pgfqpoint{0.952354in}{1.881658in}}%
\pgfpathlineto{\pgfqpoint{0.982515in}{1.825697in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{1.775998in}}%
\pgfpathlineto{\pgfqpoint{1.042838in}{1.731363in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{1.690906in}}%
\pgfpathlineto{\pgfqpoint{1.103160in}{1.653959in}}%
\pgfpathlineto{\pgfqpoint{1.133321in}{1.619997in}}%
\pgfpathlineto{\pgfqpoint{1.163482in}{1.588608in}}%
\pgfpathlineto{\pgfqpoint{1.208724in}{1.545633in}}%
\pgfpathlineto{\pgfqpoint{1.253966in}{1.506823in}}%
\pgfpathlineto{\pgfqpoint{1.299207in}{1.471503in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{1.389691in}{1.409350in}}%
\pgfpathlineto{\pgfqpoint{1.434933in}{1.381766in}}%
\pgfpathlineto{\pgfqpoint{1.495255in}{1.347970in}}%
\pgfpathlineto{\pgfqpoint{1.555577in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.615899in}{1.288764in}}%
\pgfpathlineto{\pgfqpoint{1.676222in}{1.262606in}}%
\pgfpathlineto{\pgfqpoint{1.751625in}{1.232568in}}%
\pgfpathlineto{\pgfqpoint{1.827027in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{1.902430in}{1.179811in}}%
\pgfpathlineto{\pgfqpoint{1.992914in}{1.152002in}}%
\pgfpathlineto{\pgfqpoint{2.083397in}{1.126571in}}%
\pgfpathlineto{\pgfqpoint{2.188961in}{1.099484in}}%
\pgfpathlineto{\pgfqpoint{2.294525in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{2.415170in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{2.535814in}{1.025688in}}%
\pgfpathlineto{\pgfqpoint{2.671539in}{1.001729in}}%
\pgfpathlineto{\pgfqpoint{2.822345in}{0.977623in}}%
\pgfpathlineto{\pgfqpoint{2.973151in}{0.955781in}}%
\pgfpathlineto{\pgfqpoint{3.139037in}{0.933993in}}%
\pgfpathlineto{\pgfqpoint{3.320004in}{0.912511in}}%
\pgfpathlineto{\pgfqpoint{3.516051in}{0.891535in}}%
\pgfpathlineto{\pgfqpoint{3.727179in}{0.871217in}}%
\pgfpathlineto{\pgfqpoint{3.953388in}{0.851669in}}%
\pgfpathlineto{\pgfqpoint{4.209758in}{0.831863in}}%
\pgfpathlineto{\pgfqpoint{4.481208in}{0.813185in}}%
\pgfpathlineto{\pgfqpoint{4.782819in}{0.794755in}}%
\pgfpathlineto{\pgfqpoint{5.114592in}{0.776843in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.770862in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.770862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500691in}{0.432589in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726146in}{3.960589in}}%
\pgfpathlineto{\pgfqpoint{0.741226in}{3.301311in}}%
\pgfpathlineto{\pgfqpoint{0.756307in}{3.073451in}}%
\pgfpathlineto{\pgfqpoint{0.771387in}{2.915743in}}%
\pgfpathlineto{\pgfqpoint{0.786468in}{2.792965in}}%
\pgfpathlineto{\pgfqpoint{0.801549in}{2.691773in}}%
\pgfpathlineto{\pgfqpoint{0.816629in}{2.605460in}}%
\pgfpathlineto{\pgfqpoint{0.831710in}{2.530106in}}%
\pgfpathlineto{\pgfqpoint{0.846790in}{2.463216in}}%
\pgfpathlineto{\pgfqpoint{0.861871in}{2.403068in}}%
\pgfpathlineto{\pgfqpoint{0.876951in}{2.348443in}}%
\pgfpathlineto{\pgfqpoint{0.892032in}{2.298425in}}%
\pgfpathlineto{\pgfqpoint{0.922193in}{2.209568in}}%
\pgfpathlineto{\pgfqpoint{0.952354in}{2.132483in}}%
\pgfpathlineto{\pgfqpoint{0.982515in}{2.064535in}}%
\pgfpathlineto{\pgfqpoint{1.012677in}{2.003897in}}%
\pgfpathlineto{\pgfqpoint{1.042838in}{1.949232in}}%
\pgfpathlineto{\pgfqpoint{1.072999in}{1.899556in}}%
\pgfpathlineto{\pgfqpoint{1.103160in}{1.854097in}}%
\pgfpathlineto{\pgfqpoint{1.133321in}{1.812257in}}%
\pgfpathlineto{\pgfqpoint{1.163482in}{1.773551in}}%
\pgfpathlineto{\pgfqpoint{1.193643in}{1.737591in}}%
\pgfpathlineto{\pgfqpoint{1.238885in}{1.688098in}}%
\pgfpathlineto{\pgfqpoint{1.284127in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{1.329369in}{1.602149in}}%
\pgfpathlineto{\pgfqpoint{1.374610in}{1.564467in}}%
\pgfpathlineto{\pgfqpoint{1.419852in}{1.529689in}}%
\pgfpathlineto{\pgfqpoint{1.465094in}{1.497454in}}%
\pgfpathlineto{\pgfqpoint{1.510335in}{1.467463in}}%
\pgfpathlineto{\pgfqpoint{1.570658in}{1.430519in}}%
\pgfpathlineto{\pgfqpoint{1.646061in}{1.387499in}}%
\pgfpathlineto{\pgfqpoint{1.721463in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.796866in}{1.308998in}}%
\pgfpathlineto{\pgfqpoint{1.887350in}{1.265955in}}%
\pgfpathlineto{\pgfqpoint{1.977833in}{1.225491in}}%
\pgfpathlineto{\pgfqpoint{2.068317in}{1.187314in}}%
\pgfpathlineto{\pgfqpoint{2.173881in}{1.145343in}}%
\pgfpathlineto{\pgfqpoint{2.279445in}{1.105843in}}%
\pgfpathlineto{\pgfqpoint{2.385009in}{1.068556in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{1.028380in}}%
\pgfpathlineto{\pgfqpoint{2.626298in}{0.990552in}}%
\pgfpathlineto{\pgfqpoint{2.762023in}{0.950530in}}%
\pgfpathlineto{\pgfqpoint{2.897748in}{0.912945in}}%
\pgfpathlineto{\pgfqpoint{3.033473in}{0.877585in}}%
\pgfpathlineto{\pgfqpoint{3.184279in}{0.840692in}}%
\pgfpathlineto{\pgfqpoint{3.335085in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{3.440649in}{0.783467in}}%
\pgfpathlineto{\pgfqpoint{4.209758in}{0.764198in}}%
\pgfpathlineto{\pgfqpoint{5.069350in}{0.744930in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.741452in}}%
\pgfpathlineto{\pgfqpoint{5.235237in}{0.741452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500691in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{0.500691in}{4.128589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460691in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{5.460691in}{4.128589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500691in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{5.460691in}{0.432589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500691in}{4.128589in}}%
\pgfpathlineto{\pgfqpoint{5.460691in}{4.128589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948313in}{2.569034in}}%
\pgfpathlineto{\pgfqpoint{5.289580in}{2.569034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.338469in}{2.569034in}}{\pgfqpoint{5.338469in}{2.617923in}}%
\pgfpathlineto{\pgfqpoint{5.338469in}{3.957478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.338469in}{4.006367in}}{\pgfqpoint{5.289580in}{4.006367in}}%
\pgfpathlineto{\pgfqpoint{3.948313in}{4.006367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.899424in}{4.006367in}}{\pgfqpoint{3.899424in}{3.957478in}}%
\pgfpathlineto{\pgfqpoint{3.899424in}{2.617923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.899424in}{2.569034in}}{\pgfqpoint{3.948313in}{2.569034in}}%
\pgfpathlineto{\pgfqpoint{3.948313in}{2.569034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997202in}{3.823033in}}%
\pgfpathlineto{\pgfqpoint{4.241646in}{3.823033in}}%
\pgfpathlineto{\pgfqpoint{4.486091in}{3.823033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681646in,y=3.737478in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997202in}{3.482033in}}%
\pgfpathlineto{\pgfqpoint{4.241646in}{3.482033in}}%
\pgfpathlineto{\pgfqpoint{4.486091in}{3.482033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681646in,y=3.396478in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GDP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.997202in}{3.141033in}}%
\pgfpathlineto{\pgfqpoint{4.241646in}{3.141033in}}%
\pgfpathlineto{\pgfqpoint{4.486091in}{3.141033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681646in,y=3.055478in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}zCDP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.997202in}{2.800034in}}%
\pgfpathlineto{\pgfqpoint{4.241646in}{2.800034in}}%
\pgfpathlineto{\pgfqpoint{4.486091in}{2.800034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681646in,y=2.714478in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DP}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

